Deuterium retention in pre-lithiated samples and Li-D co-deposits in the DIII-D tokamak

Divertor designs involving liquid lithium have been proposed as an alternative to solid designs and wall conditioning techniques. However, Li affinity with tritium poses a risk for the fuel cycle. This study investigates deuterium retention in pre-lithiated samples and Li-D co-deposits in the DIII-D tokamak, making for the first time a direct comparison between Li-D co-deposits and pre-deposited Li films. Samples were exposed to H-mode plasmas in the far scrape-off layer (SOL), and Li powder was injected in-situ with the impurity powder dropper to study the uniformity of Li coatings, and the dependence of fuel retention on Li thickness. The results show that at temperatures below the melting point of lithium, deuterium retention is independent of the thickness of pre-deposited Li layers, with Li-D co-deposits being the primary factor for fuel retention. Both pre-deposited and in-situ deposited Li showed lower erosion than predicted by sputtering yield calculations. These results suggest that fuel retention in fusion reactors using lithium in the divertor will likely be dominated by co-deposits rather than in the divertor itself. If one desires to use Li to achieve flatter temperature profiles, operando Li injection is advantageous over pre-deposited Li films, at least at temperatures below the melting point of lithium.

==> COvsLi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\usetikzlibrary{shapes.geometric}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2301300}{RGB}{230,130,0}
\definecolor{deepskyblue0176240}{RGB}{0,176,240}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
tick align=inside,
clip marker paths=true,
tick pos=left,
x grid style={darkgray176},
xlabel={Li total areal density \(\displaystyle [\mathrm{10^{15}at/cm^{2}]}\)},
xmin=0, xmax=4176.53,
xtick style={color=darkgray176},
y grid style={darkgray176},
ylabel={C or O areal density \(\displaystyle [\mathrm{10^{15}at/cm^{2}]}\)},
ymin=0, ymax=9382.05323388,
ytick style={color=darkgray176},
tick align=inside,
tick pos=left,
clip mode=individual,
]
\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:375.215330350027,2961.43780604)
--(axis cs:484.984669649973,2961.43780604);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:430.1,2706.07183961425)
--(axis cs:430.1,3216.80377246575);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:375.215330350027,3458)
--(axis cs:484.984669649973,3458);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:430.1,3178.81856425487)
--(axis cs:430.1,3737.18143574513);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:178.302230992387,3506)
--(axis cs:235.497769007613,3506);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:206.9,3206.44901867263)
--(axis cs:206.9,3805.55098132737);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:178.302230992387,5632)
--(axis cs:235.497769007613,5632);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:206.9,5176.45645097166)
--(axis cs:206.9,6087.54354902834);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:2229.90576113399,1839)
--(axis cs:2822.09423886601,1839);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:2526,1680.70149784417)
--(axis cs:2526,1997.29850215583);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:2229.90576113399,3717)
--(axis cs:2822.09423886601,3717);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:2526,3384.43733806281)
--(axis cs:2526,4049.56266193719);

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
(axis cs:1041.85054049562,745.6)
--(axis cs:1328.14945950438,745.6);

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
(axis cs:1185,679.258677728649)
--(axis cs:1185,811.941322271351);

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
(axis cs:1041.85054049562,1731)
--(axis cs:1328.14945950438,1731);

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
(axis cs:1185,1566.69600688048)
--(axis cs:1185,1895.30399311952);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:205.838752276016,3404.699619464)
--(axis cs:269.361247723984,3404.699619464);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:237.6,3113.81805451293)
--(axis cs:237.6,3695.58118441507);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:205.838752276016,4530)
--(axis cs:269.361247723984,4530);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:237.6,4164.25068897212)
--(axis cs:237.6,4895.74931102788);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:354.51290045662,5058.7373656)
--(axis cs:468.88709954338,5058.7373656);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:411.7,4615.57825172038)
--(axis cs:411.7,5501.89647947962);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:354.51290045662,6163)
--(axis cs:468.88709954338,6163);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:411.7,5662.30502630951)
--(axis cs:411.7,6663.69497369049);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:316.524369077286,2777)
--(axis cs:413.675630922714,2777);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:365.1,2534.36584365755)
--(axis cs:365.1,3019.63415634245);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:316.524369077286,3815)
--(axis cs:413.675630922714,3815);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:365.1,3505.67722040978)
--(axis cs:365.1,4124.32277959022);

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
;

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
;

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
;

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
;

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
;

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
;

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
;

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
;

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:1764.3215024548,953.8)
--(axis cs:2223.6784975452,953.8);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:1994,873.276489680668)
--(axis cs:1994,1034.32351031933);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:1764.3215024548,2799)
--(axis cs:2223.6784975452,2799);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:1994,2551.88793054506)
--(axis cs:1994,3046.11206945494);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:3199.29482712257,2092)
--(axis cs:4032.70517287743,2092);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:3616,1915.30563564412)
--(axis cs:3616,2268.69436435588);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:3199.29482712257,5223)
--(axis cs:4032.70517287743,5223);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:3616,4764.77016348313)
--(axis cs:3616,5681.22983651687);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:1467.75444774902,1177)
--(axis cs:1860.24555225098,1177);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:1664,1075.2492649268)
--(axis cs:1664,1278.7507350732);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:3036.90160296073,2341)
--(axis cs:3827.09839703927,2341);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:3432,2143.21281861974)
--(axis cs:3432,2538.78718138026);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:1467.75444774902,2561)
--(axis cs:1860.24555225098,2561);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:1664,2329.5079345331)
--(axis cs:1664,2792.4920654669);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:3036.90160296073,4658)
--(axis cs:3827.09839703927,4658);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:3432,4252.9992058517)
--(axis cs:3432,5063.0007941483);

\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks]
table {%
430.1 2961.43780604
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
430.1 3458
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks]
table {%
206.9 3506
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
206.9 5632
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2526 1839
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2526 3717
};
\addplot [semithick, deepskyblue0176240, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1185 745.6
};
\addplot [semithick, deepskyblue0176240, opacity=0.7, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1185 1731
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks]
table {%
237.6 3404.699619464
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
237.6 4530
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks]
table {%
411.7 5058.7373656
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
411.7 6163
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks]
table {%
365.1 2777
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
365.1 3815
};
\addplot [semithick, deepskyblue0176240, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, deepskyblue0176240, opacity=0.7, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
};
\addplot [semithick, deepskyblue0176240, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, deepskyblue0176240, opacity=0.7, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1994 953.8
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1994 2799
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3616 2092
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3616 5223
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
1664 1177
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
3432 2341
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
1664 2561
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
3432 4658
};

%\draw[->, line width=0.3mm,darkgray176,opacity=0.8] (2e3,1e3) -- (0,1e3);
%\draw[->, line width=0.3mm,darkgray176,opacity=0.8] (3e3,3.99e3) -- (4e3,3.99e3);
\end{axis}
\node[text width=2cm,rotate=30] at (2.9,1.9) {Oxygen};
\node[text width=2cm,rotate=20] at (4.4,1.5) {Carbon};

\begin{axis}[
axis y line=right,
xtick=\empty,
xmin=0, xmax=4176.53,
y grid style={darkgray176},
%ylabel={O areal density \(\displaystyle [\mathrm{10^{15}at/cm^{2}]}\)},
ymin=0, ymax=9382.05323388,
ytick pos=right,
legend columns=2, 
legend style={
    /tikz/column 2/.style={
        column sep=3pt,
    },
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,0.98)},
  anchor=north,
  draw=lightgray204
},
ytick style={color=darkgray176},
ytick align= inside,
yticklabel style={anchor=west},
clip mode=individual,
ytick=\empty,
 % define plot styles, for convenience
num1/.style={deepskyblue0176240, mark= square*, only marks, mark size=3},
num2/.style={deepskyblue0176240, mark=square, mark options={solid,fill opacity=0}, only marks, mark size=3},
        % make new legend style
combo legend/.style={
    legend image code/.code={
        \draw [/pgfplots/num1] plot coordinates {(1mm,0cm)};
        \draw plot coordinates {(2.5mm,-3pt)} node { };
        \draw [/pgfplots/num2] plot coordinates {(5.4mm,0cm)};
        }
    },
num11/.style={darkorange2301300, mark= square*, only marks, mark size=3},
num12/.style={darkorange2301300, mark= square,mark options={solid,fill opacity=0}, only marks, mark size=3},
        % make new legend style
something/.style={
    legend image code/.code={
        \draw [/pgfplots/num11] plot coordinates {(1mm,0cm)};
        \draw plot coordinates {(2.5mm,-3pt)} node { };
        \draw [/pgfplots/num12] plot coordinates {(5.4mm,0cm)};
        }
    },
num111/.style={mediumpurple148103189, mark= square*, only marks, mark size=3},
num112/.style={mediumpurple148103189, mark= square,mark options={solid,fill opacity=0},  only marks, mark size=3},
        % make new legend style
something1/.style={
    legend image code/.code={
        \draw [/pgfplots/num111] plot coordinates {(1mm,0cm)};
        \draw plot coordinates {(2.5mm,-3pt)} node {\textcolor{white}{,}};
        \draw [/pgfplots/num112] plot coordinates {(5.4mm,0cm)};
        }
    }
]


\addplot [semithick, gray, dashed, opacity=0.3, forget plot]
table {%
0 0
4000 6000
};

\addplot [semithick, gray, dashed, opacity=0.3,forget plot]
table {%
0 0
4000 3000
};


    % note forget plot, which means the plot is not included in legend

    % adds new "fake plot" that is included in legend
    \addlegendentry{\hspace{-.6cm}\textbf{A title}}
    \addlegendimage{white, mark=triangle*, only marks, mark size=3}
    \addlegendimage{white, mark=triangle*, only marks, mark size=3}

    \addlegendimage{combo legend}
    \addlegendimage{black, mark=triangle*, mark options={solid,rotate=270}, only marks, mark size=3}

    \addlegendimage{something}
   \addlegendimage{black, mark=*, only marks, mark size=3}
    \addlegendimage{something1}

\addlegendimage{black, mark=*, only marks, mark size=3}

\legend{\textcolor{white}{a},\textcolor{white}{a},SS,ref,SS+Li, exposed,C+W}



\end{axis}
\node[text width=4cm] at (3.3,4.05) {C\textcolor{white}{a}O};
\end{tikzpicture}


==> DvsLi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2301300}{RGB}{230,130,0}
\definecolor{deepskyblue0176240}{RGB}{0,176,240}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
legend columns=1,
legend style={
    /tikz/column 2/.style={
        column sep=3pt,
    },
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.91)},
  anchor=north,
  draw=lightgray204
},tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Li total areal density \(\displaystyle [\mathrm{10^{15}at/cm^{2}]}\)},
xmin=0, xmax=4176.48,
xtick style={color=darkgray176},
y grid style={darkgray176},
ylabel={D areal density \(\displaystyle [\mathrm{10^{15}at/cm^{2}]}\)},
ymin=0, ymax=787.8255,
clip marker paths=true,
ytick style={color=darkgray176}
]
\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:375.215330350027,512.4)
--(axis cs:484.984669649973,512.4);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:430.1,463.258132998341)
--(axis cs:430.1,561.541867001659);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:178.302230992387,114.8)
--(axis cs:235.497769007613,114.8);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:206.9,102.493672009393)
--(axis cs:206.9,127.106327990607);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:2229.90576113399,23.15)
--(axis cs:2822.09423886601,23.15);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:2526,20.3398622201852)
--(axis cs:2526,25.9601377798148);

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
(axis cs:1041.85054049562,79.86)
--(axis cs:1328.14945950438,79.86);

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
(axis cs:1185,71.7156951726904)
--(axis cs:1185,88.0043048273096);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:205.838752276016,682.1)
--(axis cs:269.361247723984,682.1);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:237.6,616.804217834531)
--(axis cs:237.6,747.395782165469);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:354.51290045662,669.8)
--(axis cs:468.88709954338,669.8);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:411.7,603.704193193624)
--(axis cs:411.7,735.895806806376);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:316.524369077286,112.3)
--(axis cs:413.675630922714,112.3);

\path [draw=mediumpurple148103189, draw opacity=0.7, semithick]
(axis cs:365.1,100.05424334846)
--(axis cs:365.1,124.54575665154);

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
;

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
;

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
;

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
;

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:1764.3215024548,24.97)
--(axis cs:2223.6784975452,24.97);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:1994,22.0258552531258)
--(axis cs:1994,27.9141447468742);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:3199.29482712257,31.25)
--(axis cs:4032.70517287743,31.25);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:3616,27.303196861499)
--(axis cs:3616,35.196803138501);

\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
430.1 512.4
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
206.9 114.8
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2526 23.15
};
\addplot [semithick, deepskyblue0176240, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1185 79.86
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
237.6 682.1
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
411.7 669.8
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
365.1 112.3
};
\addplot [semithick, deepskyblue0176240, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
};
\addplot [semithick, deepskyblue0176240, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1994 24.97
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3616 31.25
};

\addlegendimage{deepskyblue0176240, mark=* , only marks, mark size=3}
\addlegendimage{darkorange2301300, mark= *,  only marks, mark size=3}
\addlegendimage{mediumpurple148103189, mark= *, only marks, mark size=3}

\legend{SS,SS+Li,C+W}
\end{axis}
\end{tikzpicture}


==> DvsLideposited.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2301300}{RGB}{230,130,0}
\definecolor{deepskyblue0176240}{RGB}{0,176,240}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
legend columns=1,
legend style={
    /tikz/column 2/.style={
        column sep=3pt,
    },
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.3,0.91)},
  clip marker paths=true,
  anchor=north,
  draw=lightgray204
},tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={In situ deposited Li areal density \(\displaystyle [\mathrm{10^{15}at/cm^{2}]}\)},
xmin=0, xmax=1306.48,
xtick style={color=darkgray176},
y grid style={darkgray176},
ylabel={D areal density \(\displaystyle [\mathrm{10^{15}at/cm^{2}]}\)},
ymin=0, ymax=87.8255,
ytick style={color=darkgray176}
]

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:777.122957477705,23.15)
--(axis cs:946.877042522295,23.15);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:862,20.3398622201852)
--(axis cs:862,25.9601377798148);

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
(axis cs:1041.85054049562,79.86)
--(axis cs:1328.14945950438,79.86);

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
(axis cs:1185,71.7156951726904)
--(axis cs:1185,88.0043048273096);

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
;

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=deepskyblue0176240, draw opacity=0.7, semithick]
;

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:303.156665282521,24.97)
--(axis cs:356.843334717479,24.97);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:330,22.0258552531258)
--(axis cs:330,27.9141447468742);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:150.753129666776,31.25)
--(axis cs:217.246870333224,31.25);

\path [draw=darkorange2301300, draw opacity=0.7, semithick]
(axis cs:184,27.303196861499)
--(axis cs:184,35.196803138501);

\addplot [thick, dashed, gray, opacity=0.3,forget plot]
table {%
0 4.92222108580341
0 4.92222108580341
184 14.2405295283153
330 21.6344047055259
862 48.5764704197451
1185 64.9341531748069
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks,forget plot]
table {%
862 23.15
};
\addplot [semithick, deepskyblue0176240, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks,forget plot]
table {%
1185 79.86
};
\addplot [semithick, deepskyblue0176240, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks,forget plot]
table {%
0 0
};
\addplot [semithick, deepskyblue0176240, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks,forget plot]
table {%
0 0
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks,forget plot]
table {%
330 24.97
};
\addplot [semithick, darkorange2301300, opacity=0.7, mark=*, mark size=3, mark options={solid}, only marks,forget plot]
table {%
184 31.25
};

\addlegendimage{deepskyblue0176240, mark=* , only marks, mark size=3}
\addlegendimage{darkorange2301300, mark= *,  only marks, mark size=3}

\legend{SS,SS+Li}
\end{axis}
\end{tikzpicture}


==> Pre-plasma-figures.tex <==
{\scalefont{0.9}
\definecolor{m}{RGB}{191,0,191}
\definecolor{yellow}{RGB}{255,165,0}
\definecolor{greenm}{RGB}{0,128,0}
\definecolor{pink}{RGB}{255,105,180}
\definecolor{babyblue}{RGB}{0,191,255}
\definecolor{darkblue}{RGB}{0,0,255}
\definecolor{purple}{RGB}{128,0,128}

\begin{tikzpicture}

\node[above left, inner sep=0] (image) at (-3,0){\includegraphics[trim=180 50 230 20, clip,width=3.5cm]{boundary2.pdf}};
         \draw[stealth-, ultra thick,red] (-5.3,0.35) -- (-3.4,0.0)
           node[red, fill=white]{DiMES 150$^\circ$};  
            \draw[stealth-,  thick,black] (-6.8,1) -- (-6.8,0);
             \draw[stealth-,  thick,black] (-5.8,0) -- (-6.8,0);
             \node[black] at (-7,0.5) {Z};
             \node[black] at (-6.3,-0.2) {R};

        \draw[stealth-, ultra thick,greenm] (-5.15,0.5) -- (-3.4,0.4)
           node[greenm, fill=white]{LP 180$^\circ$};  
           
         \node (a) [left,m,fill=white] at (-1.75,3.7) { SPRED    };


         \draw[draw=white, fill=white] (-5.8,7) rectangle ++(3.4,0.5);
         \node (a) [left,gray,fill=white] at (-3,7.5) { MDS};
         \node (a) [left,gray,fill=white] at (-3,7.1) {L5 150$^\circ$ };
         \node (a) [left,gray] at (-3.4,6.57) {L6};
         \node (a) [left,gray] at (-4,6.57) {L4};
        \draw[thick,gray] (-4.96,0.5) -- (-3.93,6.87);
        \draw[thick,gray] (-5.73,0.19) -- (-3.93,6.87);
         

         \node (a) [left,yellow,fill=white] at (-4.5,7.4) { IPD  195$^\circ$  };

     

       \node [inner sep=0pt ](a) at (0,5.8) 
         {\includegraphics[trim=1 1 1 1, clip, width=3.4cm]{head1_beforeplasma.png}};
        \node [inner sep=0pt ](b) at (0,1.7) 
         {\includegraphics[trim=1 1 1 1, clip, width=3.1cm]{head2_beforeplasma.png}};
      
         \node (aa) [left,black] at (-6.5,7) { (a)    };
          \node (aa) [left,black] at (-1.5,7) { (b)    };
         \node (bb) [left,black] at (-1.5,3) {(c)   }; 
       
   
 \draw[thick] (-1.3,4) -- (1.3,4); % Line for the scale bar
    \draw[thick] (-1.3,4.2) -- (-1.3,3.8); % Left end of the scale bar
    \draw[thick] (1.3,4.2) -- (1.3,3.8); % Right end of the scale bar
    
    % Add labels
    \node at (0, 3.7) {4.8 cm}; % Label the scale bar

    \draw[thick] (-6.45,-0.4) -- (-3.24,-0.4); % Line for the scale bar
    \draw[thick] (-6.45,-0.6) -- (-6.45,-0.2); % Left end of the scale bar
    \draw[thick] (-3.24,-0.6) -- (-3.24,-0.2); % Right end of the scale bar
    
    % Add labels
    \node at (-5, -0.55) {130 cm}; % Label the scale bar
\end{tikzpicture}
}

==> SSLi1_2phases.tex <==

\begin{tikzpicture}

\node[] (image) at (0.5,0){\includegraphics[scale=0.5]{SS_L1_dualphase2.png}};
\node[rotate=90] at (image) {};

        \node (fig2) at (1.5,0)
       {\includegraphics[scale=0.5]{SS_L1_dualphase_Li_IBspot.jpg.png}}; 
       \node (fig2) at (2.5,0)
       {\includegraphics[scale=0.5]{SS_L1_dualphase_noLi_IBspot.jpg.png}}; 
            \node[black, scale=0.4] at   (0.2,0.5){(a)};          
           \node[black,scale=0.4] at (1.2,0.5) {(b)}; 
               \node[black, scale=0.4]  at (2.2,0.5) {(c)};

          
   %  \end{scope}
     
\end{tikzpicture}


==> plasma_parameters.tex <==
{\scalefont{0.95}
\begin{tikzpicture}
\definecolor{pinkm}{RGB}{255,105,180}
\definecolor{bluem}{RGB}{41,41,255}
\definecolor{deepskyblue0176240}{RGB}{0,176,240}

%https://latexdraw.com/how-to-annotate-an-image-in-latex/
    % Include the image in a node 100 104 100 60,
    \node [
        above right,
        inner sep=0] (image) at (0,0) {\includegraphics[trim= 40 40 43 55, clip, width=0.9\columnwidth, height=8cm]{Figure_6.png}};
    % Create scope with normalized axes
    \begin{scope}[
    x={($0.1*(image.south east)$)},
    y={($0.1*(image.north west)$)}]
    %Grid
     %\draw[lightgray,step=0.25] (image.south west) grid (image.north east);
     
    %Axes' labels
       % \foreach \x in {0,0.5,1,...,10} { \node [below] at (\x,0) {\x}; }
       %\foreach \y in {0,0.5,1,...,10} { \node [left] at (0,\y) {\y};}
     
    % Diagnostics
      
        \draw[] (0.21,0.4) 
           node[black, fill=white]{0}; 
        \draw[] (0.21,2.3) 
           node[black]{$10^{15}$}; 

        \draw[] (0.21,2.9) 
           node[black, fill=white]{0}; 
           %\draw[] (0.21,3.75) 
           %node[black]{0.5$\times 10^{18}$}; 
        \draw[] (0.21,4.8) 
           node[black]{$10^{18}$}; 

        \draw[] (0.21,5.5) 
           node[black, fill=white]{0}; 
        \draw[] (0.21,7.3) 
           node[black, fill=white]{1}; 

        %   \draw[] (0.18,6.3) 
          % node[black, fill=white]{0}; 
        %\draw[] (0.18,7.7) 
          % node[black, fill=white]{1}; 
       
          \draw[] (0.21,8) 
           node[black, fill=white]{0}; 
        \draw[] (0.21,9.9) 
           node[black, fill=white]{1}; 
       

       \draw[stealth-, ultra thick,white] (-0.2,8.75*1.05) 
           node[black, fill=white, rotate=90]{ Li III [a.u.]};
     %  \draw[stealth-, ultra thick,white] (-0.2,6.79) 
      %     node[black, fill=white, rotate=90]{ Fe$^{23+}$[a.u.]};
       \draw[stealth-, ultra thick,white] (-0.2,6.4) 
           node[black, fill=white, rotate=90]{ D$_\alpha$[a.u.]};
        \draw[stealth-, ultra thick,white] (-0.2,3.5) 
           node[black, fill=white, rotate=90]{$\Gamma_{\mathrm{D^{+}}}$[$ \mathrm{\#/cm^{2}s}$]};
       \draw[stealth-, ultra thick,white] (-0.2,0.7) 
           node[black, fill=white, rotate=90]{  $\Gamma_{\mathrm{Li^{+}}}$[$\mathrm{\#/cm^{2}s}$]};
     \draw[stealth-, ultra thick,white] (0.53,-0.2) 
           node[black, fill=white]{ 0}; 
            \draw[stealth-, ultra thick,white] (2.09,-0.2) 
           node[black, fill=white]{ 1}; 
            \draw[stealth-, ultra thick,white] (3.65,-0.2) 
           node[black, fill=white]{ 2}; 
            \draw[stealth-, ultra thick,white] (5.2,-0.2) 
           node[black, fill=white]{ 3}; 
              \draw[stealth-, ultra thick,white] (6.8,-0.2)  
           node[black, fill=white]{ 4}; 
              \draw[stealth-, ultra thick,white] (8.3,-0.2) 
           node[black, fill=white]{ 5}; 
              \draw[stealth-, ultra thick,white] (9.85,-0.2) 
           node[black, fill=white]{ 6}; 

           % \draw (5,-0.8) 
          \node[black] at (5,-0.8)  { Time [s]}; 

           \draw[stealth-, ultra thick,white] (1,9.5) 
           node[black, fill=white]{ (a)}; 
           \draw[stealth-, ultra thick,white] (1,6.9) 
           node[black, fill=white]{ (b)}; 
           \draw[stealth-, ultra thick,white] (1,4.2) 
           node[black, fill=white]{ (c)}; 
           %\draw[stealth-, ultra thick,white] (1,3.4) 
          % node[black, fill=white]{ (d)}; 
       \draw[stealth-, ultra thick] (1,1.6) 
           node[black, fill=white]{ (d)}; 

            \draw[stealth-, ultra thick,white] (3,10.6) 
           node[bluem]{\textbf{ref DiMES retracted $\#$ 196020}}; 
           \draw[stealth-, ultra thick,white] (3,10.2) 
           node[deepskyblue0176240]{\textbf{ref DiMES inserted $\#$ 196021}}; 
           \draw[stealth-, ultra thick,white] (8,10.2) 
           node[pinkm]{\textbf{Li inj. $\#$ 196024}}; 
        
    \end{scope}
\end{tikzpicture}
}
